Existence and uniqueness of radial bound states with prescribed number of nodes for nonlinear dispersive equations on spherically symmetric manifolds

Standing waves $e^{i\omega t}u(x)$ of nonlinear dispersive equations, such as the nonlinear Schr\"odinger and Klein--Gordon equations, have a profile $u$ that solves the semilinear elliptic equation $\Delta u+f(u)=0$. We prove the existence of radial bound states with a prescribed number of nodal surfaces for this equation on a large class of spherically symmetric manifolds and for a broad class of nonlinearities $f$. Under further assumptions on the metric, we prove uniqueness of such bound states for the model nonlinearity $f(u)=|u|^{p-1}u-u$. Both existence and uniqueness results apply to the hyperbolic spaces $\mathbb{H}^n_\lambda$ of any curvature $-\lambda^2$ and dimension $n\geq 3$, and to some manifolds with a singularity at the origin.

==> pictures/dependency-map.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    box/.style={draw, rounded corners=2pt, align=center, font=\scriptsize,
                text width=4.75cm, inner sep=3pt, minimum height=0.9cm},
    hyp/.style={box, fill=black!8},
    main/.style={box, text width=10.6cm, line width=0.6pt},
    use/.style={-{Stealth[length=1.6mm]}, line width=0.45pt},
    fwd/.style={-{Stealth[length=1.6mm]}, line width=0.45pt, dashed},
  ]
  % middle lane: the main line
  \node[box] (A) at (5.5,0)
    {\S\S\ref{sec:multiplier}--\ref{sec:basic-properties}: multiplier field $\varphi$ and $(\Phi)$;
     basic properties (Prop.~\ref{prop:critical-points}, Lem.~\ref{lem:passage-times}--\ref{lem:band-dissipation})};
  \node[box] (B) at (5.5,-1.6)
    {\S\ref{sec:pohozaev}: Pohozaev estimates (Prop.~\ref{prop:pohozaev-positive}, Lem.~\ref{lem:pohozaev-lower});
     classification and pausing (Prop.~\ref{prop:classification})};
  \node[box] (C) at (5.5,-3.25)
    {\S\ref{sec:variation}: identity table (Prop.~\ref{prop:identity-table});\\
     first phase (Thm.~\ref{thm:first-phase})};
  \node[hyp] (D) at (5.5,-5.05)
    {\S\ref{sec:transition}, under (H): phase from a critical point
     (Thm.~\ref{thm:phase}); renewal above $\beta_i$ (Thm.~\ref{thm:renewal-above})};
  \node[hyp] (E) at (5.5,-6.65)
    {\S\ref{sec:renewal-below}, under (H) and (R): renewal below $\beta_i$ (Thm.~\ref{thm:renewal-below});
     critical-point form (Thm.~\ref{thm:critical-form})};
  % left lane: tail and main theorems
  \node[box] (P) at (0,0)
    {Part~I: well-posedness, energy; scaled limit and its oscillation
     (Lem.~\ref{lem:scaled-convergence}--\ref{lem:limit-zeros}); manifolds (Thm.~\ref{thm:manifold-existence})};
  \node[box] (T1) at (0,-1.6)
    {\S\ref{sec:tail}: decay (Lem.~\ref{lem:decay});\\ dichotomy for $v$ (Lem.~\ref{lem:dichotomy})};
  \node[box] (T2) at (0,-3.25)
    {\S\ref{sec:tail}: nondegeneracy (Prop.~\ref{prop:nondegeneracy}), divergence (Cor.~\ref{cor:divergence});\\
     \S\ref{sec:staircase}: monotone zeros (Lem.~\ref{lem:zero-motion}), tail sign $M(\infty)$
     (Lem.~\ref{lem:tail-sign}), Sturm bound (Lem.~\ref{lem:v-zeros})};
  \node[box] (F) at (0,-5.05)
    {\S\ref{sec:staircase}: jumping at bound states (Lem.~\ref{lem:jump}, \ref{lem:tail-jump});
     tail criterion (Thm.~\ref{thm:tail-criterion})};
  % bottom: main results
  \node[main] (G) at (5.5,-8.3)
    {Theorem~\ref{thm:unconditional} (ground state, Pohozaev estimates, classification), without (H) and (R);\\
     Theorems~\ref{thm:staircase} (staircase) and~\ref{thm:euclidean} (Euclidean case),
     Corollaries~\ref{cor:warped}--\ref{cor:ground-state}};
  % arrows: main line
  \draw[use] (P) -- (A);
  \draw[use] (A) -- (B);
  \draw[use] (B) -- (C);
  \draw[use] (D) -- (E);
  \draw[use] (E) -- (E.south |- G.north);
  % arrows: tail lane
  \draw[use] (A.south west) -- (T1.north east);
  \draw[fwd] (T1) -- (B);
  \draw[use] (T1) -- (T2);
  \draw[use] (C) -- (T2);
  \draw[use] (T2) -- (F);
  \draw[use] (P.west) -- ++(-0.3,0) |- (F.west);
  \draw[use] (F.south) |- (G.west);
  % forward references into shaded boxes
  \draw[fwd] (T2.south east) -- (D.north west);
  \draw[fwd] (T2.south east) .. controls (2.8,-5.05) .. (E.north west);
  \draw[use] (C) -- (D);
\end{tikzpicture}


==> pictures/phase-scheme.tex <==
% profile |u| = |A(x) cos(pi x/12)|, A(x) = 2.8 - 0.2(1 - cos(pi x/12)), with the levels of p = 3/2
\begin{tikzpicture}[
    x=1cm, y=1.4cm,
    declare function={prof(\t)=abs((2.8-0.2*(1-cos(15*\t)))*cos(15*\t));},
    lab/.style={font=\scriptsize},
    guide/.style={densely dotted, black!45, line width=0.3pt},
    deck/.style={line width=1.2pt},
    bandline/.style={orange!80!black, densely dashed, line width=0.35pt},
    crossing/.style={orange!90!black, line width=2.4pt, line cap=round},
    pt/.style={circle, fill, inner sep=0pt, minimum size=2.8pt},
    interval/.style={{Bar[width=4pt]}-{Bar[width=4pt]}, line width=0.4pt},
    ]
    % levels and abscissae
    \def\bA{2.8}       % beta_{i-1}
    \def\bB{2.4}       % beta_i
    \def\mU{1.98125}   % mu
    \def\aS{1.5625}    % alpha_*
    \def\bH{1.171875}  % 3 alpha_*/4
    \def\bL{0.78125}   % alpha_*/2
    \def\xt{2.004}  \def\xrm{2.919} \def\xb{3.658}  \def\xr{4.536} \def\xz{6}
    \def\xrb{7.558} \def\xbb{8.611} \def\xrmb{9.625}  \def\xc{12}
    \def\xHd{4.276} \def\xLd{4.861} \def\xLa{7.195}   \def\xHa{7.858} % band crossings
    % river
    \fill[blue!11] (\xb,\aS) -- plot[domain=\xb:\xz, samples=60] (\x,{prof(\x)})
    -- plot[domain=\xz:\xbb, samples=60] (\x,{prof(\x)}) -- cycle;
    \fill[blue!24] (\xr,1) -- plot[domain=\xr:\xz, samples=40] (\x,{prof(\x)})
    -- plot[domain=\xz:\xrb, samples=40] (\x,{prof(\x)}) -- cycle;
    \node[lab, align=center] at (\xz,1.37) {river: $|u|<\alpha_*$, $F(u)<0$};
    \node[lab] at (\xz,0.6) {$f(u)u<0$};
    % band and crossings
    \draw[bandline] (0,\bH) -- (\xc,\bH);
    \draw[bandline] (0,\bL) -- (\xc,\bL);
    \draw[crossing] plot[domain=\xHd:\xLd, samples=20] (\x,{prof(\x)});
    \draw[crossing] plot[domain=\xLa:\xHa, samples=20] (\x,{prof(\x)});
    \node[lab, orange!70!black, anchor=east] at (\xHd-0.04,0.98) {$J$};
    \node[lab, orange!70!black, anchor=west] at (\xHa+0.04,0.98) {$J'$};
    % guides
    \foreach \yy/\xx in {\bB/\xt, \mU/\xrm, \aS/\xb, 1/\xr} \draw[guide] (0,\yy) -- (\xx,\yy);
    \foreach \xx/\yy in {\xt/\bB, \xrm/\mU, \xb/\aS, \xr/1, \xrb/1, \xbb/\aS, \xrmb/\mU, \xc/\bB}
    \draw[guide] (\xx,\yy) -- (\xx,0);
    % axes and the profile
    \draw[-{Stealth[length=1.6mm]}, line width=0.4pt] (-0.15,0) -- (12.55,0) node[right, lab] {$r$};
    \draw[-{Stealth[length=1.6mm]}, line width=0.4pt] (0,0) -- (0,3.25) node[above, lab] {$|u|$};
    \draw[line width=0.8pt] plot[domain=0:\xz, samples=121] (\x,{prof(\x)})
    -- plot[domain=\xz:\xc, samples=121] (\x,{prof(\x)});
    % bridges
    \draw[deck] (\xt,\bB) -- (\xc,\bB);
    \draw[deck, densely dashed] (\xrm,\mU) -- (\xrmb,\mU);
    \draw[deck] (\xb,\aS) -- (\xbb,\aS);
    \node[lab, above, inner sep=1.5pt] at (7.1,\bB) {$\sB_{a_i}$, $a_i=g_2(\beta_i)$ \ (Thm.~\ref{thm:renewal-above})};
    \node[lab, above, inner sep=1.5pt] at (6.3,\mU) {levels paired at $r_\mu$, $\bar r_\mu$ (\S\ref{sec:renewal-below})};
    \node[lab, above, inner sep=1.5pt] at (6.13,\aS) {$\sB_0$ (Thm.~\ref{thm:phase}), $\mathfrak V_\Lambda$ (Lem.~\ref{lem:frozen-bridge})};
    % level points
    \foreach \xx/\yy in {0/\bA, \xt/\bB, \xrm/\mU, \xb/\aS, \xr/1, \xz/0, \xrb/1, \xbb/\aS, \xrmb/\mU, \xc/\bB}
    \node[pt] at (\xx,\yy) {};
    \foreach \xx/\ll in {0/c_{i-1}, \xt/t_i, \xrm/r_\mu, \xb/b_i, \xr/r_i, \xz/z_i, \xrb/\bar r_i,
    \xbb/\bar b_i, \xrmb/\bar r_\mu, \xc/c_i}
    \node[lab, anchor=base] at (\xx,-0.27) {$\ll$};
    % level labels
    \foreach \yy/\ll in {\bA/\beta_{i-1}, \bB/\beta_i, \mU/\mu, \aS/\alpha_*, 1/1}
    \node[lab, left, inner sep=2pt] at (-0.02,\yy) {$\ll$};
    \node[lab, right, inner sep=2pt] at (\xc,\bH) {$\tfrac34\alpha_*$};
    \node[lab, right, inner sep=2pt] at (\xc,\bL) {$\tfrac12\alpha_*$};
    \draw[decorate, decoration={brace, amplitude=3pt}, line width=0.4pt]
    (12.78,\bH) -- (12.78,\bL) node[midway, right=3pt, lab, align=left] {band\\(Lem.~\ref{lem:band-dissipation})};
    % descent and ascent
    \draw[decorate, decoration={brace, amplitude=5pt}, line width=0.4pt]
    (0.03,2.98) -- (5.97,2.98) node[midway, above=4pt, lab] {descent $(c_{i-1},z_i)$: $u>0$, $u'<0$};
    \draw[decorate, decoration={brace, amplitude=5pt}, line width=0.4pt]
    (6.03,2.98) -- (11.97,2.98) node[midway, above=4pt, lab] {ascent $(z_i,c_i)$: $u<0$, $u'<0$};
    % position of tau_i
    \node[lab, left, inner sep=2pt] at (-0.02,-0.62) {$\tau_i$:};
    \draw[interval] (0,-0.62) -- (\xt,-0.62) node[midway, below, lab, inner sep=2pt, xshift=-3pt] {$u_\tau\ge\beta_i$ (\S\ref{sec:renewal-above})};
    \draw[interval] (\xt,-0.62) -- (\xr,-0.62) node[midway, below, lab, inner sep=2pt] {$u_\tau<\beta_i$ (\S\ref{sec:renewal-below})};
    \draw[interval] (\xt,-1.05) -- (\xb,-1.05) node[midway, below, lab, inner sep=2pt] {$\tau_i\le b_i$};
    \draw[interval] (\xb,-1.05) -- (\xr,-1.05) node[midway, below, lab, inner sep=2pt] {$\tau_i>b_i$};
\end{tikzpicture}
